Volume distortion in homotopy groups

Given a finite metric CW complex $X$ and an element $\alpha \in \pi_n(X)$, what are the properties of a geometrically optimal representative of $\alpha$? We study the optimal volume of $k\alpha$ as a function of $k$. Asymptotically, this function, whose inverse, for reasons of tradition, we call the volume distortion, turns out to be an invariant with respect to the rational homotopy of $X$. We provide a number of examples and techniques for studying this invariant, with a special focus on spaces with few rational homotopy groups. Our main theorem characterizes those $X$ in which all non-torsion homotopy classes are undistorted, that is, their distortion functions are linear.

==> skeleton_lemma.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.4
%%Please note this file requires PSTricks extensions
\psset{xunit=0.8pt,yunit=0.8pt,runit=0.8pt}
\begin{pspicture}(318.31838989,190)(0,30)
{
\newrgbcolor{curcolor}{0 0 0}
\rput(230,175){$h_{2/3}|_B$}
\rput(295,110){$h_{2/3}|_{\partial B}$}
\rput(220,125){$\ph$}
\rput(210,106){$\chi$}
\rput(194,82){$\Phi_1$}
\rput(240,38){$\psi$}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(49.58,119.13692074)
\curveto(124.53332,196.91867074)(205.85061,198.33288074)(268.7831,119.13693074)
\lineto(49.58,119.13692074)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.07921683,115.60660751)
\curveto(265.09070824,116.56634578)(264.2557642,118.95912585)(265.21550248,120.94763445)
\curveto(266.17524075,122.93614305)(268.56802082,123.77108708)(270.55652942,122.81134881)
\curveto(272.54503802,121.85161053)(273.37998205,119.45883046)(272.42024378,117.47032186)
\curveto(271.4605055,115.48181326)(269.06772543,114.64686923)(267.07921683,115.60660751)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.07921683,115.60660751)
\curveto(265.09070824,116.56634578)(264.2557642,118.95912585)(265.21550248,120.94763445)
\curveto(266.17524075,122.93614305)(268.56802082,123.77108708)(270.55652942,122.81134881)
\curveto(272.54503802,121.85161053)(273.37998205,119.45883046)(272.42024378,117.47032186)
\curveto(271.4605055,115.48181326)(269.06772543,114.64686923)(267.07921683,115.60660751)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.58,123.05692074)
\curveto(51.788,123.05692074)(53.58,121.26492074)(53.58,119.05692074)
\curveto(53.58,116.84892074)(51.788,115.05692074)(49.58,115.05692074)
\curveto(47.372,115.05692074)(45.58,116.84892074)(45.58,119.05692074)
\curveto(45.58,121.26492074)(47.372,123.05692074)(49.58,123.05692074)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.58,123.05692074)
\curveto(51.788,123.05692074)(53.58,121.26492074)(53.58,119.05692074)
\curveto(53.58,116.84892074)(51.788,115.05692074)(49.58,115.05692074)
\curveto(47.372,115.05692074)(45.58,116.84892074)(45.58,119.05692074)
\curveto(45.58,121.26492074)(47.372,123.05692074)(49.58,123.05692074)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.5,119.13692074)
\curveto(53.5,116.92892074)(51.708,115.13692074)(49.5,115.13692074)
\curveto(47.292,115.13692074)(45.5,116.92892074)(45.5,119.13692074)
\curveto(45.5,121.34492074)(47.292,123.13692074)(49.5,123.13692074)
\curveto(51.708,123.13692074)(53.5,121.34492074)(53.5,119.13692074)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.5,119.13692074)
\curveto(53.5,116.92892074)(51.708,115.13692074)(49.5,115.13692074)
\curveto(47.292,115.13692074)(45.5,116.92892074)(45.5,119.13692074)
\curveto(45.5,121.34492074)(47.292,123.13692074)(49.5,123.13692074)
\curveto(51.708,123.13692074)(53.5,121.34492074)(53.5,119.13692074)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(48.87289,119.84403074)
\curveto(29.781,-8.14230926)(285.04655,-8.84940926)(268.7831,119.13692074)
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.7831,119.13692074)
\curveto(265.95467,34.28410074)(158.12483,26.51379074)(161.30287,32.86989074)
\curveto(164.13129,38.52675074)(244.74147,44.18360074)(251.81254,90.14554074)
\curveto(256.34502,119.60664074)(264.54046,113.48007074)(157.06023,112.77296074)
\curveto(49.58,112.06586074)(50.15477,121.99063074)(67.25766,79.53894074)
\curveto(85.77932,33.56570074)(147.90382,42.93184074)(152.81759,33.57700074)
\curveto(156.82029,25.95664074)(53.11554,31.45568074)(48.87289,119.84403074)
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(152.11048,33.57700074)
\curveto(151.40337,43.47650074)(99.64752,45.47958074)(99.78457,63.98260074)
\curveto(99.92116,82.42236074)(110.39118,95.80240074)(156.35312,95.80240074)
\curveto(202.31506,95.80240074)(210.80035,80.44020074)(211.50745,63.98259074)
\curveto(212.17521,48.44058074)(159.18155,40.64807074)(161.30287,32.16280074)
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.87646,160.14911374)
\lineto(119.58357,126.20798874)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.50025436,130.20712096)
\lineto(117.45903044,132.16502925)
\lineto(119.60439891,125.20820569)
\lineto(121.45816266,132.24834489)
\lineto(119.50025436,130.20712096)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(119.50025436,130.20712096)
\lineto(117.45903044,132.16502925)
\lineto(119.60439891,125.20820569)
\lineto(121.45816266,132.24834489)
\lineto(119.50025436,130.20712096)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.00143,161.23111074)
\lineto(119.70854,127.28998074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.62522438,131.28911296)
\lineto(117.58400046,133.24702126)
\lineto(119.72936891,126.29019769)
\lineto(121.58313268,133.33033688)
\lineto(119.62522438,131.28911296)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(119.62522438,131.28911296)
\lineto(117.58400046,133.24702126)
\lineto(119.72936891,126.29019769)
\lineto(121.58313268,133.33033688)
\lineto(119.62522438,131.28911296)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.01362,169.00928074)
\lineto(160.01362,126.58287074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.01362,130.58287074)
\lineto(158.01362,132.58287074)
\lineto(160.01362,125.58287074)
\lineto(162.01362,132.58287074)
\lineto(160.01362,130.58287074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(160.01362,130.58287074)
\lineto(158.01362,132.58287074)
\lineto(160.01362,125.58287074)
\lineto(162.01362,132.58287074)
\lineto(160.01362,130.58287074)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.31871,163.35243074)
\lineto(199.61161,126.58287074)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.6885181,130.58213132)
\lineto(197.72734187,132.62021566)
\lineto(199.59238297,125.5830556)
\lineto(201.72660244,132.54330755)
\lineto(199.6885181,130.58213132)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(199.6885181,130.58213132)
\lineto(197.72734187,132.62021566)
\lineto(199.59238297,125.5830556)
\lineto(201.72660244,132.54330755)
\lineto(199.6885181,130.58213132)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.03949,77.79251074)
\lineto(97.08113,74.96408074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.10852762,75.43144602)
\lineto(90.88854379,73.67882747)
\lineto(98.0742806,74.84723942)
\lineto(91.35590906,77.65142985)
\lineto(93.10852762,75.43144602)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(93.10852762,75.43144602)
\lineto(90.88854379,73.67882747)
\lineto(98.0742806,74.84723942)
\lineto(91.35590906,77.65142985)
\lineto(93.10852762,75.43144602)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(77.49269,107.63374074)
\lineto(102.24144,88.54185074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.0743108,90.98506433)
\lineto(96.26913941,90.62310652)
\lineto(103.0332223,87.93104735)
\lineto(98.712353,93.79023572)
\lineto(99.0743108,90.98506433)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(99.0743108,90.98506433)
\lineto(96.26913941,90.62310652)
\lineto(103.0332223,87.93104735)
\lineto(98.712353,93.79023572)
\lineto(99.0743108,90.98506433)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.33331,108.34085074)
\lineto(125.57596,98.44135074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.00028056,102.1179299)
\lineto(121.37415127,103.16837976)
\lineto(125.96987986,97.52220595)
\lineto(125.05073043,104.7440592)
\lineto(124.00028056,102.1179299)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(124.00028056,102.1179299)
\lineto(121.37415127,103.16837976)
\lineto(125.96987986,97.52220595)
\lineto(125.05073043,104.7440592)
\lineto(124.00028056,102.1179299)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.50845,108.34084074)
\lineto(184.26582,97.73424074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.75137969,101.44814871)
\lineto(184.63720554,104.04788254)
\lineto(183.89443008,96.80576375)
\lineto(188.35111352,102.56232286)
\lineto(185.75137969,101.44814871)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(185.75137969,101.44814871)
\lineto(184.63720554,104.04788254)
\lineto(183.89443008,96.80576375)
\lineto(188.35111352,102.56232286)
\lineto(185.75137969,101.44814871)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(236.59171,108.34084074)
\lineto(208.30745,89.24895074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.62284391,91.48684333)
\lineto(212.16159457,94.26348658)
\lineto(207.47860152,88.6894776)
\lineto(214.39948716,90.94809267)
\lineto(211.62284391,91.48684333)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(211.62284391,91.48684333)
\lineto(212.16159457,94.26348658)
\lineto(207.47860152,88.6894776)
\lineto(214.39948716,90.94809267)
\lineto(211.62284391,91.48684333)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.54146,77.22813074)
\lineto(216.08563,74.39971074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.06116503,74.84143599)
\lineto(221.82806993,77.05006613)
\lineto(215.09174624,74.28927943)
\lineto(222.26979517,73.0745311)
\lineto(220.06116503,74.84143599)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(220.06116503,74.84143599)
\lineto(221.82806993,77.05006613)
\lineto(215.09174624,74.28927943)
\lineto(222.26979517,73.0745311)
\lineto(220.06116503,74.84143599)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(157.39576,109.04795074)
\lineto(157.39576,99.85556074)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.39576,103.85556074)
\lineto(155.39576,105.85556074)
\lineto(157.39576,98.85556074)
\lineto(159.39576,105.85556074)
\lineto(157.39576,103.85556074)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(157.39576,103.85556074)
\lineto(155.39576,105.85556074)
\lineto(157.39576,98.85556074)
\lineto(159.39576,105.85556074)
\lineto(157.39576,103.85556074)
\closepath
}
}
\end{pspicture}

